Input-Layer Starvation: Why Per-Layer Pruning Breaks IoT Intrusion Detectors

Intrusion detectors for small Internet-of-Things (IoT) devices are usually compressed by pruning and judged by overall accuracy. We show that this hides a severe class-level failure, find its cause, and give low-overhead prevention and repair. On CICIoT2023, a two-layer convolutional detector pruned with uniform layer-wise magnitude pruning at 80% sparsity loses 16 points of accuracy but half of its macro-F1, the mean per-class F1 (0.542 to 0.271 over five independently trained models); 17 of 34 classes are materially damaged. Remaining weight count does not explain it: a perceptron and a transformer pruned to the same or fewer weights lose at most 0.096. The first layer does. It has 192 weights; uniform pruning leaves 38, 46% of its 64 filters lose every input weight, and fine-tuning under that starvation leaves the running means of the first normalisation layer displaced by up to 0.8 standard deviations in a few surviving channels, on which the deployed model collapses. Protecting those 192 weights, or pruning globally at the same sparsity, prevents the collapse (loss 0.013); recomputing the normalisation statistics on unlabelled training data, with no weight changed, repairs it (loss 0.039) and returns the false-alert rate to 33% (dense 29%). Damage shows a strong increasing dose-response in first-layer sparsity, starving a perceptron's input layer reproduces the collapse, and the pattern holds on TON_IoT. The failure is misattribution and false alerts, not silent evasion: on validation-selected blind spots, uniformly pruned detectors misattribute 72% of the traffic, against 50% with the first layer protected and 47% for the dense model.

==> (inline-0) <==
\begin{longtable}{p{0.20\linewidth}p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth}}
\caption{Mean recall loss against the dense baseline and fraction of seeds in which the class was materially damaged, for the three one-shot recipes. Source: cnn\_policy\_per\_class\_summary.csv (Notebook 34).}\label{S1}\\
\toprule \textbf{Class} & \textbf{Uniform 80\%: mean recall loss} & \textbf{Uniform 80\%: affected frequency} & \textbf{Protected: mean loss} & \textbf{Protected: affected freq.} & \textbf{Global: mean loss} & \textbf{Global: affected freq.} \\ \midrule
\endfirsthead
\toprule \textbf{Class} & \textbf{Uniform 80\%: mean recall loss} & \textbf{Uniform 80\%: affected frequency} & \textbf{Protected: mean loss} & \textbf{Protected: affected freq.} & \textbf{Global: mean loss} & \textbf{Global: affected freq.} \\ \midrule
\endhead
\bottomrule\endfoot
Mirai-greip\_\allowbreak{}flood & 0.815 & 1.0 & 0.015 & 0.0 & 0.015 & 0.0 \\
DoS-HTTP\_\allowbreak{}Flood & 0.732 & 1.0 & 0.005 & 0.0 & 0.068 & 0.2 \\
DDoS-SlowLoris & 0.506 & 0.8 & 0.021 & 0.0 & 0.022 & 0.0 \\
DoS-TCP\_\allowbreak{}Flood & 0.408 & 0.8 & 0.205 & 0.6 & 0.304 & 0.4 \\
DDoS-PSHACK\_\allowbreak{}Flood & 0.405 & 0.4 & -0.0 & 0.0 & -0.0 & 0.0 \\
Recon-HostDiscovery & 0.39 & 1.0 & -0.027 & 0.0 & -0.004 & 0.0 \\
DoS-UDP\_\allowbreak{}Flood & 0.384 & 0.6 & -0.099 & 0.0 & -0.019 & 0.0 \\
DDoS-HTTP\_\allowbreak{}Flood & 0.383 & 0.6 & 0.015 & 0.0 & -0.024 & 0.0 \\
DDoS-ICMP\_\allowbreak{}Fragmentation & 0.371 & 0.6 & -0.0 & 0.0 & 0.003 & 0.0 \\
VulnerabilityScan & 0.335 & 0.8 & -0.007 & 0.0 & 0.042 & 0.2 \\
DDoS-ACK\_\allowbreak{}Fragmentation & 0.322 & 0.4 & -0.036 & 0.0 & -0.048 & 0.0 \\
DNS\_\allowbreak{}Spoofing & 0.299 & 0.8 & 0.043 & 0.2 & -0.001 & 0.0 \\
Mirai-udpplain & 0.283 & 0.4 & 0.001 & 0.0 & 0.002 & 0.0 \\
BenignTraffic & 0.277 & 0.6 & 0.021 & 0.2 & 0.053 & 0.2 \\
DDoS-UDP\_\allowbreak{}Flood & 0.276 & 0.6 & 0.165 & 0.6 & 0.024 & 0.2 \\
DDoS-UDP\_\allowbreak{}Fragmentation & 0.267 & 0.4 & 0.001 & 0.0 & 0.003 & 0.0 \\
DDoS-SynonymousIP\_\allowbreak{}Flood & 0.237 & 0.6 & -0.21 & 0.0 & -0.251 & 0.0 \\
DDoS-ICMP\_\allowbreak{}Flood & 0.19 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mirai-greeth\_\allowbreak{}flood & 0.189 & 0.2 & -0.009 & 0.0 & -0.006 & 0.0 \\
Recon-PortScan & 0.171 & 0.8 & 0.01 & 0.0 & 0.043 & 0.2 \\
DDoS-TCP\_\allowbreak{}Flood & 0.151 & 0.6 & -0.18 & 0.0 & -0.246 & 0.0 \\
DictionaryBruteForce & 0.129 & 0.4 & -0.003 & 0.0 & 0.021 & 0.0 \\
DDoS-SYN\_\allowbreak{}Flood & 0.114 & 0.2 & 0.152 & 0.0 & 0.129 & 0.0 \\
Recon-OSScan & 0.101 & 0.8 & 0.035 & 0.2 & 0.044 & 0.0 \\
MITM-ArpSpoofing & 0.089 & 0.4 & -0.01 & 0.0 & -0.026 & 0.0 \\
SqlInjection & 0.053 & 0.0 & 0.036 & 0.0 & 0.035 & 0.0 \\
CommandInjection & 0.051 & 0.0 & 0.036 & 0.0 & 0.017 & 0.0 \\
Uploading\_\allowbreak{}Attack & 0.019 & 0.0 & 0.018 & 0.0 & 0.016 & 0.0 \\
XSS & 0.016 & 0.0 & 0.012 & 0.0 & 0.009 & 0.0 \\
Backdoor\_\allowbreak{}Malware & 0.014 & 0.0 & 0.014 & 0.0 & -0.004 & 0.0 \\
BrowserHijacking & 0.004 & 0.0 & 0.008 & 0.0 & 0.004 & 0.0 \\
Recon-PingSweep & 0.002 & 0.0 & 0.002 & 0.0 & 0.002 & 0.0 \\
DDoS-RSTFINFlood & 0.001 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
DoS-SYN\_\allowbreak{}Flood & 0.001 & 0.6 & 0.014 & 0.0 & 0.042 & 0.0 \\
\end{longtable}
\begin{longtable}{p{0.20\linewidth}p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth}}
\caption{CNN: mean recall loss per class as conv.0 sparsity rises with the rest at 80\%. Source: input\_starvation\_per\_class\_summary.csv (Notebook 35).}\label{S2a}\\
\toprule \textbf{class} & \textbf{conv.0 0\%} & \textbf{conv.0 20\%} & \textbf{conv.0 50\%} & \textbf{conv.0 80\%} & \textbf{conv.0 90\%} & \textbf{conv.0 95\%} \\ \midrule
\endfirsthead
\toprule \textbf{class} & \textbf{conv.0 0\%} & \textbf{conv.0 20\%} & \textbf{conv.0 50\%} & \textbf{conv.0 80\%} & \textbf{conv.0 90\%} & \textbf{conv.0 95\%} \\ \midrule
\endhead
\bottomrule\endfoot
Backdoor\_\allowbreak{}Malware & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 \\
BenignTraffic & 0.021 & 0.018 & 0.089 & 0.277 & 0.49 & 0.695 \\
BrowserHijacking & 0.008 & 0.007 & 0.001 & 0.004 & 0.011 & 0.011 \\
CommandInjection & 0.036 & 0.034 & 0.039 & 0.051 & 0.051 & 0.051 \\
DDoS-ACK\_\allowbreak{}Fragmentation & -0.036 & -0.036 & -0.022 & 0.322 & 0.555 & 0.707 \\
DDoS-HTTP\_\allowbreak{}Flood & 0.015 & -0.001 & 0.089 & 0.383 & 0.641 & 0.811 \\
DDoS-ICMP\_\allowbreak{}Flood & 0.0 & 0.0 & 0.0 & 0.19 & 0.795 & 0.998 \\
DDoS-ICMP\_\allowbreak{}Fragmentation & -0.0 & 0.001 & 0.002 & 0.371 & 0.857 & 0.97 \\
DDoS-PSHACK\_\allowbreak{}Flood & -0.0 & -0.0 & -0.0 & 0.405 & 0.536 & 0.4 \\
DDoS-RSTFINFlood & 0.0 & 0.0 & 0.0 & 0.001 & 0.67 & 0.799 \\
DDoS-SYN\_\allowbreak{}Flood & 0.152 & 0.163 & 0.239 & 0.114 & 0.331 & 0.331 \\
DDoS-SlowLoris & 0.021 & 0.021 & 0.013 & 0.506 & 0.668 & 0.94 \\
DDoS-SynonymousIP\_\allowbreak{}Flood & -0.21 & -0.144 & 0.037 & 0.237 & 0.483 & 0.437 \\
DDoS-TCP\_\allowbreak{}Flood & -0.18 & -0.128 & 0.017 & 0.151 & 0.381 & 0.483 \\
DDoS-UDP\_\allowbreak{}Flood & 0.165 & 0.112 & 0.16 & 0.276 & 0.727 & 0.53 \\
DDoS-UDP\_\allowbreak{}Fragmentation & 0.001 & 0.001 & 0.005 & 0.267 & 0.73 & 0.99 \\
DNS\_\allowbreak{}Spoofing & 0.043 & 0.044 & 0.024 & 0.299 & 0.376 & 0.566 \\
DictionaryBruteForce & -0.003 & 0.023 & 0.044 & 0.129 & 0.351 & 0.396 \\
DoS-HTTP\_\allowbreak{}Flood & 0.005 & 0.014 & 0.087 & 0.732 & 0.563 & 0.855 \\
DoS-SYN\_\allowbreak{}Flood & 0.014 & -0.013 & -0.024 & 0.001 & 0.106 & 0.192 \\
DoS-TCP\_\allowbreak{}Flood & 0.205 & 0.146 & 0.016 & 0.408 & 0.621 & 0.66 \\
DoS-UDP\_\allowbreak{}Flood & -0.099 & -0.063 & -0.046 & 0.384 & 0.497 & 0.681 \\
MITM-ArpSpoofing & -0.01 & 0.001 & 0.007 & 0.089 & 0.031 & 0.106 \\
Mirai-greeth\_\allowbreak{}flood & -0.009 & -0.008 & -0.0 & 0.189 & 0.97 & 0.975 \\
Mirai-greip\_\allowbreak{}flood & 0.015 & 0.009 & 0.096 & 0.815 & 0.699 & 0.782 \\
Mirai-udpplain & 0.001 & 0.0 & 0.199 & 0.283 & 0.988 & 0.883 \\
Recon-HostDiscovery & -0.027 & -0.015 & -0.059 & 0.39 & 0.551 & 0.721 \\
Recon-OSScan & 0.035 & 0.039 & 0.06 & 0.101 & 0.14 & 0.139 \\
Recon-PingSweep & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 \\
Recon-PortScan & 0.01 & 0.004 & 0.122 & 0.171 & 0.21 & 0.21 \\
SqlInjection & 0.036 & 0.044 & 0.046 & 0.053 & 0.053 & 0.053 \\
Uploading\_\allowbreak{}Attack & 0.018 & 0.019 & 0.019 & 0.019 & 0.014 & 0.019 \\
VulnerabilityScan & -0.007 & -0.016 & 0.071 & 0.335 & 0.661 & 0.664 \\
XSS & 0.012 & 0.014 & 0.015 & 0.016 & 0.016 & 0.016 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth}}
\caption{MLP: mean recall loss per class as the input layer is starved (1,997 / 998 / 192 / 96 / 38 surviving weights) with the rest at 80\%. Source: input\_starvation\_per\_class\_summary.csv (Notebook 35).}\label{S2b}\\
\toprule \textbf{class} & \textbf{input 80.00\%} & \textbf{input 90.00\%} & \textbf{input 98.08\%} & \textbf{input 99.04\%} & \textbf{input 99.62\%} \\ \midrule
\endfirsthead
\toprule \textbf{class} & \textbf{input 80.00\%} & \textbf{input 90.00\%} & \textbf{input 98.08\%} & \textbf{input 99.04\%} & \textbf{input 99.62\%} \\ \midrule
\endhead
\bottomrule\endfoot
Backdoor\_\allowbreak{}Malware & 0.025 & 0.03 & 0.03 & 0.034 & -0.001 \\
BenignTraffic & -0.008 & -0.014 & 0.018 & 0.151 & 0.477 \\
BrowserHijacking & 0.001 & 0.005 & 0.002 & 0.019 & 0.02 \\
CommandInjection & 0.01 & 0.002 & 0.034 & 0.044 & 0.06 \\
DDoS-ACK\_\allowbreak{}Fragmentation & -0.018 & -0.046 & -0.037 & 0.321 & 0.498 \\
DDoS-HTTP\_\allowbreak{}Flood & -0.01 & -0.005 & 0.013 & 0.113 & 0.315 \\
DDoS-ICMP\_\allowbreak{}Flood & 0.0 & 0.0 & 0.002 & 0.002 & 0.007 \\
DDoS-ICMP\_\allowbreak{}Fragmentation & -0.0 & -0.0 & -0.001 & 0.078 & 0.038 \\
DDoS-PSHACK\_\allowbreak{}Flood & 0.121 & 0.033 & -0.099 & 0.18 & 0.589 \\
DDoS-RSTFINFlood & 0.0 & 0.037 & 0.113 & 0.138 & 0.602 \\
DDoS-SYN\_\allowbreak{}Flood & 0.044 & 0.075 & -0.28 & -0.085 & 0.023 \\
DDoS-SlowLoris & 0.001 & 0.002 & 0.042 & 0.218 & 0.598 \\
DDoS-SynonymousIP\_\allowbreak{}Flood & -0.176 & -0.184 & 0.126 & -0.046 & 0.048 \\
DDoS-TCP\_\allowbreak{}Flood & 0.001 & 0.015 & -0.036 & 0.404 & 0.047 \\
DDoS-UDP\_\allowbreak{}Flood & 0.037 & 0.091 & 0.201 & 0.285 & 0.472 \\
DDoS-UDP\_\allowbreak{}Fragmentation & -0.0 & -0.0 & 0.002 & 0.13 & 0.869 \\
DNS\_\allowbreak{}Spoofing & -0.028 & -0.013 & 0.044 & 0.123 & 0.156 \\
DictionaryBruteForce & -0.001 & 0.002 & 0.029 & 0.203 & 0.419 \\
DoS-HTTP\_\allowbreak{}Flood & 0.021 & 0.03 & 0.119 & 0.194 & 0.66 \\
DoS-SYN\_\allowbreak{}Flood & 0.064 & 0.055 & 0.135 & 0.012 & 0.026 \\
DoS-TCP\_\allowbreak{}Flood & -0.035 & -0.051 & 0.158 & 0.336 & 0.491 \\
DoS-UDP\_\allowbreak{}Flood & -0.028 & -0.059 & -0.048 & 0.015 & 0.564 \\
MITM-ArpSpoofing & 0.013 & 0.01 & 0.061 & 0.057 & -0.166 \\
Mirai-greeth\_\allowbreak{}flood & -0.001 & 0.003 & 0.261 & 0.675 & 0.945 \\
Mirai-greip\_\allowbreak{}flood & 0.004 & 0.003 & 0.26 & 0.419 & 0.415 \\
Mirai-udpplain & 0.0 & 0.001 & 0.012 & 0.336 & 0.527 \\
Recon-HostDiscovery & 0.013 & 0.012 & 0.034 & 0.1 & 0.381 \\
Recon-OSScan & 0.006 & 0.003 & -0.015 & 0.056 & 0.059 \\
Recon-PingSweep & 0.004 & 0.002 & 0.006 & 0.007 & 0.007 \\
Recon-PortScan & 0.012 & 0.014 & 0.103 & 0.131 & 0.186 \\
SqlInjection & -0.003 & -0.0 & 0.039 & 0.051 & 0.071 \\
Uploading\_\allowbreak{}Attack & -0.006 & 0.007 & 0.006 & 0.026 & 0.027 \\
VulnerabilityScan & -0.009 & 0.003 & 0.05 & 0.212 & 0.357 \\
XSS & 0.026 & 0.029 & 0.031 & 0.03 & 0.036 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth}}
\caption{TON\_IoT CNN: mean recall loss per class. Source: ton\_starvation\_per\_class\_summary.csv (Notebook 38).}\label{S2c}\\
\toprule \textbf{class} & \textbf{conv.0 0\%} & \textbf{conv.0 50\%} & \textbf{conv.0 80\%} & \textbf{conv.0 90\%} & \textbf{conv.0 95\%} \\ \midrule
\endfirsthead
\toprule \textbf{class} & \textbf{conv.0 0\%} & \textbf{conv.0 50\%} & \textbf{conv.0 80\%} & \textbf{conv.0 90\%} & \textbf{conv.0 95\%} \\ \midrule
\endhead
\bottomrule\endfoot
backdoor & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
ddos & 0.108 & 0.055 & 0.476 & 0.371 & 0.696 \\
dos & -0.201 & -0.147 & -0.079 & 0.105 & 0.232 \\
injection & 0.161 & 0.228 & 0.397 & 0.237 & 0.42 \\
mitm & 0.05 & 0.045 & 0.194 & 0.197 & 0.137 \\
normal & -0.002 & -0.003 & 0.189 & 0.55 & 0.761 \\
password & -0.105 & -0.138 & -0.318 & 0.23 & 0.02 \\
ransomware & 0.0 & 0.379 & 0.759 & 0.569 & 0.759 \\
scanning & 0.611 & 0.745 & 0.745 & 0.741 & 0.545 \\
xss & -0.095 & 0.016 & 0.378 & 0.244 & 0.389 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth}}
\caption{FT-Transformer validation gate against the archived CNN and MLP bands. Source: transformer\_validation\_gate.csv (Notebook 32).}\label{S2d1}\\
\toprule \textbf{arch} & \textbf{seed} & \textbf{validation macro f1} & \textbf{cnn band} & \textbf{mlp band} & \textbf{overlaps archived bands} \\ \midrule
\endfirsthead
\toprule \textbf{arch} & \textbf{seed} & \textbf{validation macro f1} & \textbf{cnn band} & \textbf{mlp band} & \textbf{overlaps archived bands} \\ \midrule
\endhead
\bottomrule\endfoot
ft\_\allowbreak{}transformer & 0 & 0.5253 & (0.561, 0.575) & (0.567, 0.593) & False \\
ft\_\allowbreak{}transformer & 1 & 0.5304 & (0.561, 0.575) & (0.567, 0.593) & False \\
ft\_\allowbreak{}transformer & 2 & 0.5321 & (0.561, 0.575) & (0.567, 0.593) & False \\
ft\_\allowbreak{}transformer & 3 & 0.5294 & (0.561, 0.575) & (0.567, 0.593) & False \\
ft\_\allowbreak{}transformer & 4 & 0.5244 & (0.561, 0.575) & (0.567, 0.593) & False \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth}}
\caption{FT-Transformer capacity sweep macro-F1 by cell. Source: transformer\_capacity\_sweep\_macro\_f1\_summary.csv (Notebook 32).}\label{S2d2}\\
\toprule \textbf{cell} & \textbf{n} & \textbf{mean} & \textbf{sd} & \textbf{min} & \textbf{max} \\ \midrule
\endfirsthead
\toprule \textbf{cell} & \textbf{n} & \textbf{mean} & \textbf{sd} & \textbf{min} & \textbf{max} \\ \midrule
\endhead
\bottomrule\endfoot
M0 & 5 & 0.4927 & 0.0091 & 0.4793 & 0.501 \\
prune90 & 5 & 0.4584 & 0.0052 & 0.4496 & 0.4629 \\
prune95 & 5 & 0.4371 & 0.0073 & 0.4255 & 0.4432 \\
prune97 & 5 & 0.4226 & 0.017 & 0.3994 & 0.4398 \\
prune98p5 & 5 & 0.3966 & 0.0177 & 0.3704 & 0.4151 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.28\linewidth}p{0.207\linewidth} p{0.207\linewidth} p{0.207\linewidth}}
\caption{FT-Transformer leakage-safe probes at the matched-capacity cell on the CNN's collapsed classes. Source: transformer\_prune97\_leakage\_safe\_probe.csv.}\label{S2d3}\\
\toprule \textbf{label} & \textbf{auc M0} & \textbf{auc compressed} & \textbf{auc drop} \\ \midrule
\endfirsthead
\toprule \textbf{label} & \textbf{auc M0} & \textbf{auc compressed} & \textbf{auc drop} \\ \midrule
\endhead
\bottomrule\endfoot
BenignTraffic & 0.9439 & 0.9286 & 0.0153 \\
DDoS-SlowLoris & 0.9932 & 0.9853 & 0.0078 \\
DNS\_\allowbreak{}Spoofing & 0.9529 & 0.9332 & 0.0197 \\
DoS-TCP\_\allowbreak{}Flood & 0.9847 & 0.9828 & 0.0019 \\
DoS-UDP\_\allowbreak{}Flood & 0.9915 & 0.9896 & 0.0019 \\
Mirai-greip\_\allowbreak{}flood & 0.9981 & 0.9923 & 0.0058 \\
VulnerabilityScan & 0.9464 & 0.936 & 0.0104 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.085\linewidth} p{0.085\linewidth} p{0.085\linewidth} p{0.085\linewidth} p{0.085\linewidth} p{0.085\linewidth} p{0.085\linewidth} p{0.085\linewidth}}
\caption{FT-Transformer head refit at prune97. Source: transformer\_prune97\_head\_refit\_calibration.csv.}\label{S2d4}\\
\toprule \textbf{cell} & \textbf{n} & \textbf{accuracy} & \textbf{macro f1} & \textbf{nll} & \textbf{multiclass brier} & \textbf{ece 10} & \textbf{mean confidence} & \textbf{conf. wrong >0.5} \\ \midrule
\endfirsthead
\toprule \textbf{cell} & \textbf{n} & \textbf{accuracy} & \textbf{macro f1} & \textbf{nll} & \textbf{multiclass brier} & \textbf{ece 10} & \textbf{mean confidence} & \textbf{conf. wrong >0.5} \\ \midrule
\endhead
\bottomrule\endfoot
transformer\_\allowbreak{}prune97\_\allowbreak{}head\_\allowbreak{}refit & 549271 & 0.6255 & 0.4529 & 0.9965 & 0.4572 & 0.0371 & 0.6412 & 0.1436 \\
\end{longtable}
\begin{longtable}{ll}
\caption{Fine-grained class to alert family. Source: ciciot2023\_alert\_family\_mapping.csv (Notebook 09).}\label{S3}\\
\toprule \textbf{fine label} & \textbf{alert family} \\ \midrule
\endfirsthead
\toprule \textbf{fine label} & \textbf{alert family} \\ \midrule
\endhead
\bottomrule\endfoot
Backdoor\_\allowbreak{}Malware & malware\_\allowbreak{}botnet \\
BenignTraffic & benign \\
BrowserHijacking & web\_\allowbreak{}application \\
CommandInjection & web\_\allowbreak{}application \\
DDoS-ACK\_\allowbreak{}Fragmentation & ddos \\
DDoS-HTTP\_\allowbreak{}Flood & ddos \\
DDoS-ICMP\_\allowbreak{}Flood & ddos \\
DDoS-ICMP\_\allowbreak{}Fragmentation & ddos \\
DDoS-PSHACK\_\allowbreak{}Flood & ddos \\
DDoS-RSTFINFlood & ddos \\
DDoS-SYN\_\allowbreak{}Flood & ddos \\
DDoS-SlowLoris & ddos \\
DDoS-SynonymousIP\_\allowbreak{}Flood & ddos \\
DDoS-TCP\_\allowbreak{}Flood & ddos \\
DDoS-UDP\_\allowbreak{}Flood & ddos \\
DDoS-UDP\_\allowbreak{}Fragmentation & ddos \\
DNS\_\allowbreak{}Spoofing & spoofing\_\allowbreak{}mitm \\
DictionaryBruteForce & credential\_\allowbreak{}attack \\
DoS-HTTP\_\allowbreak{}Flood & dos \\
DoS-SYN\_\allowbreak{}Flood & dos \\
DoS-TCP\_\allowbreak{}Flood & dos \\
DoS-UDP\_\allowbreak{}Flood & dos \\
MITM-ArpSpoofing & spoofing\_\allowbreak{}mitm \\
Mirai-greeth\_\allowbreak{}flood & malware\_\allowbreak{}botnet \\
Mirai-greip\_\allowbreak{}flood & malware\_\allowbreak{}botnet \\
Mirai-udpplain & malware\_\allowbreak{}botnet \\
Recon-HostDiscovery & reconnaissance \\
Recon-OSScan & reconnaissance \\
Recon-PingSweep & reconnaissance \\
Recon-PortScan & reconnaissance \\
SqlInjection & web\_\allowbreak{}application \\
Uploading\_\allowbreak{}Attack & malware\_\allowbreak{}botnet \\
VulnerabilityScan & reconnaissance \\
XSS & web\_\allowbreak{}application \\
\end{longtable}
\begin{longtable}{p{0.20\linewidth}p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth}}
\caption{Observed live channels under magnitude pruning against the random-survival coverage model (Eq. 7). Source: live\_channel\_coverage\_model.csv (Notebook 36).}\label{S4a}\\
\toprule \textbf{arch} & \textbf{dose} & \textbf{surviving} & \textbf{observed live} & \textbf{expected live random} & \textbf{expected covered features random} & \textbf{observed minus expected} \\ \midrule
\endfirsthead
\toprule \textbf{arch} & \textbf{dose} & \textbf{surviving} & \textbf{observed live} & \textbf{expected live random} & \textbf{expected covered features random} & \textbf{observed minus expected} \\ \midrule
\endhead
\bottomrule\endfoot
cnn1d & 0.0 & 192 & 64.0 & 64.0 &  & 0.0 \\
cnn1d & 0.2 & 154 & 63.6 & 63.54 &  & 0.06 \\
cnn1d & 0.5 & 96 & 58.4 & 56.13 &  & 2.27 \\
cnn1d & 0.8 & 38 & 34.6 & 31.1 &  & 3.5 \\
cnn1d & 0.9 & 19 & 18.6 & 17.26 &  & 1.34 \\
cnn1d & 0.95 & 10 & 10.0 & 9.54 &  & 0.46 \\
mlp & 0.8 & 1997 & 256.0 & 255.96 & 39.0 & 0.04 \\
mlp & 0.9 & 998 & 254.8 & 251.82 & 39.0 & 2.98 \\
mlp & 0.9808 & 192 & 140.4 & 136.13 & 38.75 & 4.27 \\
mlp & 0.9904 & 96 & 80.8 & 80.5 & 35.82 & 0.3 \\
mlp & 0.9962 & 38 & 35.0 & 35.44 & 24.49 & -0.44 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth}}
\caption{MLP K x F grid at fixed surviving input weights. Source: mlp\_grid\_comparison.csv (Notebook 42).}\label{S4b}\\
\toprule \textbf{T} & \textbf{live units K} & \textbf{covered features F} & \textbf{mean macro f1} & \textbf{sd} & \textbf{mean macro f1 loss} & \textbf{classes affected ge3of5} \\ \midrule
\endfirsthead
\toprule \textbf{T} & \textbf{live units K} & \textbf{covered features F} & \textbf{mean macro f1} & \textbf{sd} & \textbf{mean macro f1 loss} & \textbf{classes affected ge3of5} \\ \midrule
\endhead
\bottomrule\endfoot
96 & 96 & 1 & 0.0449 & 0.0305 & 0.5081 & 26 \\
96 & 32 & 3 & 0.1144 & 0.0471 & 0.4386 & 21 \\
96 & 12 & 8 & 0.2 & 0.0736 & 0.3529 & 19 \\
96 & 8 & 12 & 0.1185 & 0.1173 & 0.4344 & 24 \\
96 & 3 & 32 & 0.0174 & 0.0212 & 0.5355 & 26 \\
192 & 192 & 1 & 0.0691 & 0.0454 & 0.4839 & 25 \\
192 & 64 & 3 & 0.14 & 0.054 & 0.413 & 22 \\
192 & 24 & 8 & 0.2334 & 0.0977 & 0.3196 & 19 \\
192 & 16 & 12 & 0.2209 & 0.1411 & 0.3321 & 19 \\
192 & 6 & 32 & 0.0729 & 0.0983 & 0.4801 & 23 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth}}
\caption{Spearman correlations between candidate mediators and macro-F1 loss across 160 runs, pooled and by family. Source: effective\_rank\_correlations.csv (Notebook 43).}\label{S4c}\\
\toprule \textbf{runs} & \textbf{surviving input weights} & \textbf{live channels} & \textbf{rep1 participation ratio} & \textbf{rep1 rank99} & \textbf{rep1 numerical rank} & \textbf{penult participation ratio} & \textbf{penult rank99} \\ \midrule
\endfirsthead
\toprule \textbf{runs} & \textbf{surviving input weights} & \textbf{live channels} & \textbf{rep1 participation ratio} & \textbf{rep1 rank99} & \textbf{rep1 numerical rank} & \textbf{penult participation ratio} & \textbf{penult rank99} \\ \midrule
\endhead
\bottomrule\endfoot
pooled & -0.549 & -0.682 & -0.781 & -0.794 & -0.696 & -0.868 & -0.895 \\
cnn1d & -0.871 & -0.893 & -0.468 & -0.525 & -0.771 & -0.868 & -0.926 \\
mlp & -0.705 & -0.758 & -0.911 & -0.931 & -0.86 & -0.9 & -0.929 \\
mlp\_\allowbreak{}grid\_\allowbreak{}only & -0.234 & -0.128 & -0.605 & -0.753 & -0.48 & -0.614 & -0.718 \\
cnn\_\allowbreak{}tap\_\allowbreak{}masks\_\allowbreak{}only & -0.763 & -0.776 & 0.271 & 0.186 & -0.456 & -0.904 & -0.944 \\
\end{longtable}
\begin{longtable}{p{0.20\linewidth}p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth}}
\caption{TON\_IoT dose-response by cell.}\label{S5}\\
\toprule \textbf{arch} & \textbf{input layer sparsity} & \textbf{surviving input weights} & \textbf{mean macro f1} & \textbf{sd macro f1} & \textbf{mean macro f1 loss} & \textbf{classes affected ge3of5} \\ \midrule
\endfirsthead
\toprule \textbf{arch} & \textbf{input layer sparsity} & \textbf{surviving input weights} & \textbf{mean macro f1} & \textbf{sd macro f1} & \textbf{mean macro f1 loss} & \textbf{classes affected ge3of5} \\ \midrule
\endhead
\bottomrule\endfoot
cnn1d & 0.0 & 192 & 0.3945 & 0.0659 & 0.0648 & 1 \\
cnn1d & 0.5 & 96 & 0.3408 & 0.0167 & 0.1185 & 1 \\
cnn1d & 0.8 & 38 & 0.2034 & 0.0832 & 0.256 & 4 \\
cnn1d & 0.9 & 19 & 0.1313 & 0.0834 & 0.3281 & 5 \\
cnn1d & 0.95 & 10 & 0.0598 & 0.0583 & 0.3995 & 5 \\
mlp & 0.8 & 1536 & 0.4248 & 0.051 & 0.0849 & 2 \\
mlp & 0.975 & 192 & 0.3887 & 0.0455 & 0.121 & 3 \\
mlp & 0.9875 & 96 & 0.3558 & 0.0672 & 0.1539 & 3 \\
mlp & 0.9951 & 38 & 0.1569 & 0.0521 & 0.3528 & 6 \\
\end{longtable}
\begin{longtable}{p{0.26\linewidth}p{0.46\linewidth}p{0.20\linewidth}}
\caption{Blind-spot sets per attacker-side fold, selected on validation records (reported in the main text). Source: controls\_D\_threat\_val\_selection\_blind\_spots.csv (Notebook 46).}\label{S6a}\\
\toprule \textbf{attacker seeds} & \textbf{n blind} & \textbf{blind spots} \\ \midrule
\endfirsthead
\toprule \textbf{attacker seeds} & \textbf{n blind} & \textbf{blind spots} \\ \midrule
\endhead
\bottomrule\endfoot
(0, 1, 2) & 3 & DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-TCP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing \\
(0, 1, 3) & 2 & DoS-TCP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing \\
(0, 1, 4) & 2 & DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing \\
(0, 2, 3) & 2 & DoS-TCP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing \\
(0, 2, 4) & 5 & DDoS-SlowLoris;\allowbreak{}DDoS-TCP\_\allowbreak{}Flood;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-UDP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing \\
(0, 3, 4) & 1 & MITM-ArpSpoofing \\
(1, 2, 3) & 5 & DNS\_\allowbreak{}Spoofing;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-TCP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing;\allowbreak{}Mirai-greip\_\allowbreak{}flood \\
(1, 2, 4) & 5 & DDoS-UDP\_\allowbreak{}Flood;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing;\allowbreak{}Mirai-greip\_\allowbreak{}flood;\allowbreak{}VulnerabilityScan \\
(1, 3, 4) & 3 & DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing;\allowbreak{}Mirai-greip\_\allowbreak{}flood \\
(2, 3, 4) & 5 & DDoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}MITM-ArpSpoofing;\allowbreak{}Mirai-greip\_\allowbreak{}flood;\allowbreak{}VulnerabilityScan \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.28\linewidth}p{0.155\linewidth} p{0.155\linewidth} p{0.155\linewidth} p{0.155\linewidth}}
\caption{Recipe-conditional evaluation on test records, validation-selected blind spots; standard deviations over the ten overlapping folds are in the source file. Source: controls\_D\_threat\_val\_selection\_summary.csv (Notebook 46).}\label{S6b}\\
\toprule \textbf{recipe} & \textbf{strategy} & \textbf{misattribution rate} & \textbf{attack to benign rate} & \textbf{cross family rate} \\ \midrule
\endfirsthead
\toprule \textbf{recipe} & \textbf{strategy} & \textbf{misattribution rate} & \textbf{attack to benign rate} & \textbf{cross family rate} \\ \midrule
\endhead
\bottomrule\endfoot
default\_\allowbreak{}layerwise80 & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.7235 & 0.1776 & 0.4766 \\
default\_\allowbreak{}layerwise80 & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.5345 & 0.0496 & 0.3007 \\
dense & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.473 & 0.1881 & 0.2641 \\
dense & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.1945 & 0.0371 & 0.1252 \\
global80 & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.5148 & 0.2091 & 0.2794 \\
global80 & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.2023 & 0.0395 & 0.1274 \\
protect\_\allowbreak{}conv0 & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.4962 & 0.1985 & 0.2729 \\
protect\_\allowbreak{}conv0 & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.2019 & 0.038 & 0.1278 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.28\linewidth}p{0.207\linewidth} p{0.207\linewidth} p{0.207\linewidth}}
\caption{Test-selected blind-spot sets (leaked version, retained for the record). Source: threat\_model\_v2\_blind\_spot\_sets.csv (Notebook 39b).}\label{S6c}\\
\toprule \textbf{attacker seeds} & \textbf{n detectable} & \textbf{n blind} & \textbf{blind spots} \\ \midrule
\endfirsthead
\toprule \textbf{attacker seeds} & \textbf{n detectable} & \textbf{n blind} & \textbf{blind spots} \\ \midrule
\endhead
\bottomrule\endfoot
(0, 1, 2) & 20 & 3 & DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-TCP\_\allowbreak{}Flood;\allowbreak{}Recon-HostDiscovery \\
(0, 1, 3) & 19 & 2 & DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-TCP\_\allowbreak{}Flood \\
(0, 1, 4) & 20 & 1 & DoS-HTTP\_\allowbreak{}Flood \\
(0, 2, 3) & 18 & 4 & DNS\_\allowbreak{}Spoofing;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-TCP\_\allowbreak{}Flood;\allowbreak{}Recon-HostDiscovery \\
(0, 2, 4) & 19 & 4 & DDoS-SlowLoris;\allowbreak{}DDoS-SynonymousIP\_\allowbreak{}Flood;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-UDP\_\allowbreak{}Flood \\
(0, 3, 4) & 18 & 1 & DoS-HTTP\_\allowbreak{}Flood \\
(1, 2, 3) & 19 & 4 & DNS\_\allowbreak{}Spoofing;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DoS-TCP\_\allowbreak{}Flood;\allowbreak{}Mirai-greip\_\allowbreak{}flood \\
(1, 2, 4) & 19 & 4 & DDoS-UDP\_\allowbreak{}Flood;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}Mirai-greip\_\allowbreak{}flood;\allowbreak{}VulnerabilityScan \\
(1, 3, 4) & 19 & 2 & DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}Mirai-greip\_\allowbreak{}flood \\
(2, 3, 4) & 19 & 5 & DDoS-HTTP\_\allowbreak{}Flood;\allowbreak{}DNS\_\allowbreak{}Spoofing;\allowbreak{}DoS-HTTP\_\allowbreak{}Flood;\allowbreak{}Mirai-greip\_\allowbreak{}flood;\allowbreak{}VulnerabilityScan \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth}}
\caption{Recipe-conditional evaluation with test-selected blind spots, the ratio the main text discounts. Source: threat\_model\_v2\_summary.csv (Notebook 39b).}\label{S6d}\\
\toprule \textbf{recipe} & \textbf{strategy} & \textbf{misattribution} & \textbf{attack to benign} & \textbf{cross family} & \textbf{wrong family or benign} & \textbf{n types} \\ \midrule
\endfirsthead
\toprule \textbf{recipe} & \textbf{strategy} & \textbf{misattribution} & \textbf{attack to benign} & \textbf{cross family} & \textbf{wrong family or benign} & \textbf{n types} \\ \midrule
\endhead
\bottomrule\endfoot
default\_\allowbreak{}layerwise80 & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.6456 & 0.0342 & 0.5375 & 0.5718 & 3.0 \\
default\_\allowbreak{}layerwise80 & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.5134 & 0.029 & 0.2833 & 0.3123 & 19.0 \\
dense & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.1931 & 0.0161 & 0.1307 & 0.1468 & 3.0 \\
dense & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.1622 & 0.0155 & 0.098 & 0.1135 & 19.0 \\
global80 & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.2599 & 0.0156 & 0.196 & 0.2117 & 3.0 \\
global80 & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.1647 & 0.0153 & 0.1079 & 0.1233 & 19.0 \\
protect\_\allowbreak{}conv0 & blind\_\allowbreak{}spot\_\allowbreak{}set & 0.227 & 0.0146 & 0.1588 & 0.1734 & 3.0 \\
protect\_\allowbreak{}conv0 & random\_\allowbreak{}over\_\allowbreak{}detectable & 0.1634 & 0.0151 & 0.104 & 0.1191 & 19.0 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth} p{0.097\linewidth}}
\caption{First attempt with the low-pruned-recall definition (failed gate). Source: threat\_model\_summary.csv (Notebook 39).}\label{S6e}\\
\toprule \textbf{recipe} & \textbf{strategy} & \textbf{misattribution} & \textbf{attack to benign} & \textbf{cross family} & \textbf{wrong family or benign} & \textbf{n types} & \textbf{exposed lift vs random} \\ \midrule
\endfirsthead
\toprule \textbf{recipe} & \textbf{strategy} & \textbf{misattribution} & \textbf{attack to benign} & \textbf{cross family} & \textbf{wrong family or benign} & \textbf{n types} & \textbf{exposed lift vs random} \\ \midrule
\endhead
\bottomrule\endfoot
default\_\allowbreak{}layerwise80 & exposed\_\allowbreak{}set & 0.7693 & 0.1685 & 0.4592 & 0.6277 & 14.4 & 1.1198 \\
default\_\allowbreak{}layerwise80 & oracle\_\allowbreak{}per\_\allowbreak{}model & 0.9744 & 0.1412 & 0.4658 & 0.607 & 19.8 & 1.1198 \\
default\_\allowbreak{}layerwise80 & random\_\allowbreak{}attack\_\allowbreak{}type & 0.687 & 0.0999 & 0.4052 & 0.505 & 33.0 & 1.1198 \\
dense & exposed\_\allowbreak{}set & 0.6091 & 0.161 & 0.2864 & 0.4474 & 14.4 & 1.343 \\
dense & oracle\_\allowbreak{}per\_\allowbreak{}model & 0.8712 & 0.2238 & 0.4028 & 0.6265 & 10.6 & 1.343 \\
dense & random\_\allowbreak{}attack\_\allowbreak{}type & 0.4535 & 0.0788 & 0.2735 & 0.3523 & 33.0 & 1.343 \\
global80 & exposed\_\allowbreak{}set & 0.6484 & 0.1698 & 0.2974 & 0.4672 & 14.4 & 1.4093 \\
global80 & oracle\_\allowbreak{}per\_\allowbreak{}model & 0.8733 & 0.2107 & 0.4377 & 0.6484 & 11.4 & 1.4093 \\
global80 & random\_\allowbreak{}attack\_\allowbreak{}type & 0.4601 & 0.0809 & 0.2765 & 0.3574 & 33.0 & 1.4093 \\
protect\_\allowbreak{}conv0 & exposed\_\allowbreak{}set & 0.6396 & 0.1674 & 0.2899 & 0.4573 & 14.4 & 1.3893 \\
protect\_\allowbreak{}conv0 & oracle\_\allowbreak{}per\_\allowbreak{}model & 0.87 & 0.1999 & 0.4528 & 0.6528 & 11.6 & 1.3893 \\
protect\_\allowbreak{}conv0 & random\_\allowbreak{}attack\_\allowbreak{}type & 0.4604 & 0.0799 & 0.2774 & 0.3573 & 33.0 & 1.3893 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth}}
\caption{Family-mapping sensitivity (test-selected evaluation). Source: mapping\_sensitivity\_summary.csv (Notebook 44).}\label{S6f}\\
\toprule \textbf{mapping} & \textbf{recipe} & \textbf{misattribution rate} & \textbf{attack to benign rate} & \textbf{cross family rate} & \textbf{wrong family or benign rate} \\ \midrule
\endfirsthead
\toprule \textbf{mapping} & \textbf{recipe} & \textbf{misattribution rate} & \textbf{attack to benign rate} & \textbf{cross family rate} & \textbf{wrong family or benign rate} \\ \midrule
\endhead
\bottomrule\endfoot
M0\_\allowbreak{}original & default\_\allowbreak{}layerwise80 & 0.6456 & 0.0342 & 0.5375 & 0.5718 \\
M0\_\allowbreak{}original & dense & 0.1931 & 0.0161 & 0.1307 & 0.1468 \\
M0\_\allowbreak{}original & global80 & 0.2599 & 0.0156 & 0.196 & 0.2117 \\
M0\_\allowbreak{}original & protect\_\allowbreak{}conv0 & 0.227 & 0.0146 & 0.1588 & 0.1734 \\
M1\_\allowbreak{}dos\_\allowbreak{}ddos\_\allowbreak{}merged & default\_\allowbreak{}layerwise80 & 0.6456 & 0.0342 & 0.1234 & 0.1577 \\
M1\_\allowbreak{}dos\_\allowbreak{}ddos\_\allowbreak{}merged & dense & 0.1931 & 0.0161 & 0.0172 & 0.0332 \\
M1\_\allowbreak{}dos\_\allowbreak{}ddos\_\allowbreak{}merged & global80 & 0.2599 & 0.0156 & 0.0209 & 0.0365 \\
M1\_\allowbreak{}dos\_\allowbreak{}ddos\_\allowbreak{}merged & protect\_\allowbreak{}conv0 & 0.227 & 0.0146 & 0.0166 & 0.0311 \\
M2\_\allowbreak{}web\_\allowbreak{}credential\_\allowbreak{}merged & default\_\allowbreak{}layerwise80 & 0.6456 & 0.0342 & 0.5375 & 0.5718 \\
M2\_\allowbreak{}web\_\allowbreak{}credential\_\allowbreak{}merged & dense & 0.1931 & 0.0161 & 0.1307 & 0.1468 \\
M2\_\allowbreak{}web\_\allowbreak{}credential\_\allowbreak{}merged & global80 & 0.2599 & 0.0156 & 0.196 & 0.2117 \\
M2\_\allowbreak{}web\_\allowbreak{}credential\_\allowbreak{}merged & protect\_\allowbreak{}conv0 & 0.227 & 0.0146 & 0.1588 & 0.1734 \\
M3\_\allowbreak{}coarse\_\allowbreak{}four & default\_\allowbreak{}layerwise80 & 0.6456 & 0.0342 & 0.0169 & 0.0511 \\
M3\_\allowbreak{}coarse\_\allowbreak{}four & dense & 0.1931 & 0.0161 & 0.0029 & 0.019 \\
M3\_\allowbreak{}coarse\_\allowbreak{}four & global80 & 0.2599 & 0.0156 & 0.0029 & 0.0185 \\
M3\_\allowbreak{}coarse\_\allowbreak{}four & protect\_\allowbreak{}conv0 & 0.227 & 0.0146 & 0.0023 & 0.0168 \\
\end{longtable}
\begin{longtable}{p{0.14\linewidth}p{0.078\linewidth} p{0.078\linewidth} p{0.078\linewidth} p{0.078\linewidth} p{0.078\linewidth} p{0.078\linewidth} p{0.078\linewidth} p{0.078\linewidth} p{0.078\linewidth}}
\caption{Per-seed macro-F1 and benign-flagged rate before and after recalibration, all cells. Source: recal\_scope\_wide.csv (Notebook 47).}\label{S7a}\\
\toprule \textbf{arch} & \textbf{cell} & \textbf{seed} & \textbf{M0} & \textbf{before} & \textbf{after} & \textbf{loss before} & \textbf{loss after} & \textbf{benign to attack before} & \textbf{benign to attack after} \\ \midrule
\endfirsthead
\toprule \textbf{arch} & \textbf{cell} & \textbf{seed} & \textbf{M0} & \textbf{before} & \textbf{after} & \textbf{loss before} & \textbf{loss after} & \textbf{benign to attack before} & \textbf{benign to attack after} \\ \midrule
\endhead
\bottomrule\endfoot
cnn1d & uniform80 & 0 & 0.5451 & 0.3377 & 0.5047 & 0.2075 & 0.0404 & 0.8215 & 0.3746 \\
cnn1d & uniform80 & 1 & 0.5494 & 0.4052 & 0.475 & 0.1442 & 0.0744 & 0.0532 & 0.3518 \\
cnn1d & uniform80 & 2 & 0.5361 & 0.009 & 0.519 & 0.527 & 0.0171 & 0.9852 & 0.2842 \\
cnn1d & uniform80 & 3 & 0.5406 & 0.3849 & 0.5004 & 0.1558 & 0.0402 & 0.1548 & 0.2919 \\
cnn1d & uniform80 & 4 & 0.5369 & 0.2163 & 0.5123 & 0.3206 & 0.0246 & 0.8021 & 0.3615 \\
cnn1d & protected & 0 & 0.5451 & 0.508 & 0.5148 & 0.0372 & 0.0303 & 0.3947 & 0.3437 \\
cnn1d & protected & 1 & 0.5494 & 0.5286 & 0.5257 & 0.0208 & 0.0237 & 0.3459 & 0.4464 \\
cnn1d & protected & 2 & 0.5361 & 0.5387 & 0.5407 & -0.0027 & -0.0046 & 0.2279 & 0.2409 \\
cnn1d & protected & 3 & 0.5406 & 0.5343 & 0.5244 & 0.0063 & 0.0162 & 0.2911 & 0.3239 \\
cnn1d & protected & 4 & 0.5369 & 0.5358 & 0.5345 & 0.0011 & 0.0024 & 0.2784 & 0.296 \\
cnn1d & global80 & 0 & 0.5451 & 0.5177 & 0.5296 & 0.0274 & 0.0155 & 0.4783 & 0.4049 \\
cnn1d & global80 & 1 & 0.5494 & 0.5273 & 0.5213 & 0.022 & 0.0281 & 0.2922 & 0.2639 \\
cnn1d & global80 & 2 & 0.5361 & 0.5303 & 0.5297 & 0.0058 & 0.0064 & 0.3204 & 0.2596 \\
cnn1d & global80 & 3 & 0.5406 & 0.5262 & 0.5178 & 0.0144 & 0.0228 & 0.2777 & 0.316 \\
cnn1d & global80 & 4 & 0.5369 & 0.5354 & 0.5347 & 0.0015 & 0.0022 & 0.3294 & 0.3127 \\
cnn1d & gradual\_\allowbreak{}perlayer & 0 & 0.5451 & 0.4444 & 0.5125 & 0.1008 & 0.0326 & 0.7481 & 0.3938 \\
cnn1d & gradual\_\allowbreak{}perlayer & 1 & 0.5494 & 0.3776 & 0.5096 & 0.1718 & 0.0398 & 0.6832 & 0.3865 \\
cnn1d & gradual\_\allowbreak{}perlayer & 2 & 0.5361 & 0.4122 & 0.5142 & 0.1239 & 0.0218 & 0.922 & 0.2557 \\
cnn1d & gradual\_\allowbreak{}perlayer & 3 & 0.5406 & 0.3893 & 0.5111 & 0.1513 & 0.0295 & 0.5587 & 0.2346 \\
cnn1d & gradual\_\allowbreak{}perlayer & 4 & 0.5369 & 0.2595 & 0.522 & 0.2774 & 0.0149 & 1.0 & 0.3321 \\
cnn1d & gradual\_\allowbreak{}global & 0 & 0.5451 & 0.5347 & 0.535 & 0.0105 & 0.0101 & 0.2219 & 0.1601 \\
cnn1d & gradual\_\allowbreak{}global & 1 & 0.5494 & 0.5329 & 0.5243 & 0.0165 & 0.0251 & 0.3194 & 0.2032 \\
cnn1d & gradual\_\allowbreak{}global & 2 & 0.5361 & 0.5357 & 0.5361 & 0.0003 & -0.0001 & 0.3059 & 0.3157 \\
cnn1d & gradual\_\allowbreak{}global & 3 & 0.5406 & 0.5363 & 0.5358 & 0.0043 & 0.0048 & 0.2714 & 0.245 \\
cnn1d & gradual\_\allowbreak{}global & 4 & 0.5369 & 0.4215 & 0.5359 & 0.1154 & 0.001 & 0.572 & 0.2384 \\
cnn1d & starved\_\allowbreak{}densehead & 0 & 0.5451 & 0.2542 & 0.5188 & 0.2909 & 0.0264 & 0.9311 & 0.3135 \\
cnn1d & starved\_\allowbreak{}densehead & 1 & 0.5494 & 0.4708 & 0.5209 & 0.0786 & 0.0285 & 0.7198 & 0.4119 \\
cnn1d & starved\_\allowbreak{}densehead & 2 & 0.5361 & 0.3345 & 0.5276 & 0.2015 & 0.0084 & 0.4736 & 0.3315 \\
cnn1d & starved\_\allowbreak{}densehead & 3 & 0.5406 & 0.2253 & 0.527 & 0.3153 & 0.0136 & 1.0 & 0.2342 \\
cnn1d & starved\_\allowbreak{}densehead & 4 & 0.5369 & 0.2946 & 0.5288 & 0.2423 & 0.0081 & 0.5011 & 0.2988 \\
cnn1d & f128\_\allowbreak{}uniform80 & 0 & 0.5449 & 0.4285 & 0.511 & 0.1164 & 0.0339 & 0.3054 & 0.3339 \\
cnn1d & f128\_\allowbreak{}uniform80 & 1 & 0.5304 & 0.3692 & 0.5125 & 0.1613 & 0.0179 & 0.9347 & 0.2903 \\
cnn1d & f128\_\allowbreak{}uniform80 & 2 & 0.5403 & 0.2855 & 0.5272 & 0.2548 & 0.013 & 0.8943 & 0.3217 \\
cnn1d & f128\_\allowbreak{}uniform80 & 3 & 0.5461 & 0.3182 & 0.5269 & 0.2279 & 0.0193 & 0.8777 & 0.4044 \\
cnn1d & f128\_\allowbreak{}uniform80 & 4 & 0.5264 & 0.3331 & 0.5275 & 0.1933 & -0.0011 & 0.9844 & 0.2656 \\
mlp & mlp\_\allowbreak{}38w & 0 & 0.5642 & 0.3356 & 0.4108 & 0.2286 & 0.1533 & 0.4773 & 0.3161 \\
mlp & mlp\_\allowbreak{}38w & 1 & 0.5413 & 0.2473 & 0.3767 & 0.2941 & 0.1646 & 0.4979 & 0.4638 \\
mlp & mlp\_\allowbreak{}38w & 2 & 0.535 & 0.2251 & 0.3796 & 0.3099 & 0.1554 & 0.7343 & 0.4744 \\
mlp & mlp\_\allowbreak{}38w & 3 & 0.5692 & 0.2028 & 0.3627 & 0.3664 & 0.2065 & 0.7303 & 0.3825 \\
mlp & mlp\_\allowbreak{}38w & 4 & 0.5551 & 0.1377 & 0.3273 & 0.4174 & 0.2278 & 0.9998 & 0.4552 \\
mlp & mlp\_\allowbreak{}96w & 0 & 0.5642 & 0.3038 & 0.4219 & 0.2604 & 0.1423 & 0.2625 & 0.2929 \\
mlp & mlp\_\allowbreak{}96w & 1 & 0.5413 & 0.4243 & 0.4671 & 0.117 & 0.0742 & 0.261 & 0.2821 \\
mlp & mlp\_\allowbreak{}96w & 2 & 0.535 & 0.395 & 0.5022 & 0.14 & 0.0328 & 0.054 & 0.2398 \\
mlp & mlp\_\allowbreak{}96w & 3 & 0.5692 & 0.4428 & 0.4944 & 0.1264 & 0.0748 & 0.2791 & 0.2488 \\
mlp & mlp\_\allowbreak{}96w & 4 & 0.5551 & 0.3107 & 0.4821 & 0.2444 & 0.073 & 0.9498 & 0.2578 \\
mlp & mlp\_\allowbreak{}192w & 0 & 0.5642 & 0.4925 & 0.5115 & 0.0717 & 0.0527 & 0.2072 & 0.2376 \\
mlp & mlp\_\allowbreak{}192w & 1 & 0.5413 & 0.5075 & 0.5325 & 0.0338 & 0.0088 & 0.317 & 0.2523 \\
mlp & mlp\_\allowbreak{}192w & 2 & 0.535 & 0.4851 & 0.5446 & 0.0499 & -0.0096 & 0.1925 & 0.1639 \\
mlp & mlp\_\allowbreak{}192w & 3 & 0.5692 & 0.5171 & 0.5352 & 0.0521 & 0.034 & 0.2415 & 0.2642 \\
mlp & mlp\_\allowbreak{}192w & 4 & 0.5551 & 0.471 & 0.5384 & 0.0841 & 0.0167 & 0.1851 & 0.1932 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.28\linewidth}p{0.155\linewidth} p{0.155\linewidth} p{0.155\linewidth} p{0.155\linewidth}}
\caption{Diagnosis on the uniform CNN: saved statistics, batch statistics on the ordered test partition (an artefact; see Table~\ref{S7f}), cumulative and EMA recalibration. Source: recal\_diagnosis\_uniform.csv (Notebook 47).}\label{S7b}\\
\toprule \textbf{seed} & \textbf{saved running stats} & \textbf{batch stats on test} & \textbf{recal cumulative} & \textbf{recal ema 0.1} \\ \midrule
\endfirsthead
\toprule \textbf{seed} & \textbf{saved running stats} & \textbf{batch stats on test} & \textbf{recal cumulative} & \textbf{recal ema 0.1} \\ \midrule
\endhead
\bottomrule\endfoot
0 & 0.3377 & 0.0502 & 0.5047 & 0.512 \\
1 & 0.4052 & 0.0389 & 0.475 & 0.4891 \\
2 & 0.009 & 0.0454 & 0.519 & 0.5193 \\
3 & 0.3849 & 0.0501 & 0.5004 & 0.5077 \\
4 & 0.2163 & 0.0408 & 0.5123 & 0.5098 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.26\linewidth}p{0.46\linewidth}p{0.20\linewidth}}
\caption{Batch statistics on shuffled test batches. Source: sensitivity\_shuffled\_batchstats.csv (Notebook 48).}\label{S7f}\\
\toprule \textbf{seed} & \textbf{saved running stats} & \textbf{batch stats shuffled test} \\ \midrule
\endfirsthead
\toprule \textbf{seed} & \textbf{saved running stats} & \textbf{batch stats shuffled test} \\ \midrule
\endhead
\bottomrule\endfoot
0 & 0.3377 & 0.5126 \\
1 & 0.4052 & 0.5114 \\
2 & 0.009 & 0.5155 \\
3 & 0.3849 & 0.5006 \\
4 & 0.2163 & 0.5122 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.26\linewidth}p{0.46\linewidth}p{0.20\linewidth}}
\caption{Gain from recalibrating one layer or one moment at a time. Source: sensitivity\_partial\_recal.csv (Notebook 48).}\label{S7c}\\
\toprule \textbf{variant} & \textbf{mean} & \textbf{std} \\ \midrule
\endfirsthead
\toprule \textbf{variant} & \textbf{mean} & \textbf{std} \\ \midrule
\endhead
\bottomrule\endfoot
all & 0.2317 & 0.1771 \\
bn0\_\allowbreak{}only & 0.2281 & 0.1778 \\
bn1\_\allowbreak{}only & 0.0033 & 0.0089 \\
means\_\allowbreak{}only & 0.2342 & 0.1728 \\
vars\_\allowbreak{}only & 0.0011 & 0.0054 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.26\linewidth}p{0.46\linewidth}p{0.20\linewidth}}
\caption{Macro-F1 along the interpolation path from saved (t = 0) to recalibrated (t = 1) statistics (Eq. 15). Source: sensitivity\_interpolation.csv (Notebook 48).}\label{S7d}\\
\toprule \textbf{t} & \textbf{mean} & \textbf{std} \\ \midrule
\endfirsthead
\toprule \textbf{t} & \textbf{mean} & \textbf{std} \\ \midrule
\endhead
\bottomrule\endfoot
0.0 & 0.2706 & 0.1636 \\
0.1 & 0.3032 & 0.1531 \\
0.2 & 0.333 & 0.1352 \\
0.3 & 0.3654 & 0.1169 \\
0.4 & 0.3955 & 0.0981 \\
0.5 & 0.4288 & 0.0583 \\
0.6 & 0.4494 & 0.0401 \\
0.7 & 0.463 & 0.0226 \\
0.8 & 0.4778 & 0.0153 \\
0.9 & 0.4962 & 0.015 \\
1.0 & 0.5023 & 0.0168 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth}}
\caption{Per-channel displacement summary (Eq. 16) by normalisation layer. Source: sensitivity\_per\_channel\_stats.csv (Notebook 48).}\label{S7e}\\
\toprule \textbf{bn layer} & \textbf{channels} & \textbf{abs mean shift median} & \textbf{abs mean shift p95} & \textbf{abs mean shift max} & \textbf{var ratio median} \\ \midrule
\endfirsthead
\toprule \textbf{bn layer} & \textbf{channels} & \textbf{abs mean shift median} & \textbf{abs mean shift p95} & \textbf{abs mean shift max} & \textbf{var ratio median} \\ \midrule
\endhead
\bottomrule\endfoot
0 & 320 & 0.0008 & 0.3264 & 0.7675 & 1.0 \\
1 & 640 & 0.0058 & 0.0295 & 0.0812 & 0.9933 \\
\end{longtable}
\begin{longtable}{p{0.20\linewidth}p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth} p{0.113\linewidth}}
\caption{Parameters, non-zero parameters, serialized bytes and sparse payload per recipe and seed. Source: defence\_cost\_sizes.csv (Notebook 40).}\label{S8b}\\
\toprule \textbf{recipe} & \textbf{seed} & \textbf{parameters} & \textbf{nonzero parameters} & \textbf{whole model sparsity} & \textbf{torch state dict bytes} & \textbf{index value sparse payload estimate bytes} \\ \midrule
\endfirsthead
\toprule \textbf{recipe} & \textbf{seed} & \textbf{parameters} & \textbf{nonzero parameters} & \textbf{whole model sparsity} & \textbf{torch state dict bytes} & \textbf{index value sparse payload estimate bytes} \\ \midrule
\endhead
\bottomrule\endfoot
dense & 0 & 29730 & 29730 & 0.0 & 125683 & 118920 \\
dense & 1 & 29730 & 29730 & 0.0 & 125683 & 118920 \\
dense & 2 & 29730 & 29730 & 0.0 & 125683 & 118920 \\
dense & 3 & 29730 & 29730 & 0.0 & 125683 & 118920 \\
dense & 4 & 29730 & 29730 & 0.0 & 125683 & 118920 \\
default\_\allowbreak{}layerwise80 & 0 & 29730 & 6433 & 0.7836 & 125683 & 49024 \\
default\_\allowbreak{}layerwise80 & 1 & 29730 & 6433 & 0.7836 & 125683 & 49024 \\
default\_\allowbreak{}layerwise80 & 2 & 29730 & 6433 & 0.7836 & 125683 & 49024 \\
default\_\allowbreak{}layerwise80 & 3 & 29730 & 6433 & 0.7836 & 125683 & 49024 \\
default\_\allowbreak{}layerwise80 & 4 & 29730 & 6433 & 0.7836 & 125683 & 49024 \\
protect\_\allowbreak{}conv0 & 0 & 29730 & 6587 & 0.7784 & 125683 & 49488 \\
protect\_\allowbreak{}conv0 & 1 & 29730 & 6587 & 0.7784 & 125683 & 49488 \\
protect\_\allowbreak{}conv0 & 2 & 29730 & 6587 & 0.7784 & 125683 & 49488 \\
protect\_\allowbreak{}conv0 & 3 & 29730 & 6587 & 0.7784 & 125683 & 49488 \\
protect\_\allowbreak{}conv0 & 4 & 29730 & 6587 & 0.7784 & 125683 & 49488 \\
global80 & 0 & 29730 & 6434 & 0.7836 & 125683 & 49032 \\
global80 & 1 & 29730 & 6434 & 0.7836 & 125683 & 49032 \\
global80 & 2 & 29730 & 6434 & 0.7836 & 125683 & 49032 \\
global80 & 3 & 29730 & 6434 & 0.7836 & 125683 & 49032 \\
global80 & 4 & 29730 & 6434 & 0.7836 & 125683 & 49032 \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.20\linewidth}p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth} p{0.136\linewidth}}
\caption{CPU latency and throughput per recipe, seed and batch size (single thread, 25 warm-ups, 100 repeats). Source: defence\_cost\_cpu\_benchmark.csv (Notebook 40).}\label{S8a}\\
\toprule \textbf{recipe} & \textbf{seed} & \textbf{batch size} & \textbf{median latency ms} & \textbf{p95 latency ms} & \textbf{throughput flows per s} \\ \midrule
\endfirsthead
\toprule \textbf{recipe} & \textbf{seed} & \textbf{batch size} & \textbf{median latency ms} & \textbf{p95 latency ms} & \textbf{throughput flows per s} \\ \midrule
\endhead
\bottomrule\endfoot
dense & 0 & 1 & 0.248 & 0.284 & 4037.949 \\
dense & 0 & 32 & 2.176 & 2.428 & 14705.399 \\
dense & 0 & 256 & 16.226 & 17.745 & 15777.345 \\
dense & 0 & 1024 & 61.48 & 65.926 & 16655.904 \\
dense & 1 & 1 & 0.258 & 0.422 & 3879.322 \\
dense & 1 & 32 & 2.351 & 2.662 & 13611.238 \\
dense & 1 & 256 & 15.681 & 17.026 & 16325.464 \\
dense & 1 & 1024 & 61.76 & 67.882 & 16580.275 \\
dense & 2 & 1 & 0.252 & 0.309 & 3961.526 \\
dense & 2 & 32 & 2.302 & 3.07 & 13903.414 \\
dense & 2 & 256 & 16.059 & 17.504 & 15941.45 \\
dense & 2 & 1024 & 61.095 & 64.371 & 16760.786 \\
dense & 3 & 1 & 0.289 & 0.351 & 3456.452 \\
dense & 3 & 32 & 2.255 & 2.546 & 14190.511 \\
dense & 3 & 256 & 15.901 & 16.975 & 16099.693 \\
dense & 3 & 1024 & 62.718 & 68.501 & 16326.951 \\
dense & 4 & 1 & 0.255 & 0.332 & 3923.184 \\
dense & 4 & 32 & 2.185 & 2.411 & 14642.508 \\
dense & 4 & 256 & 15.932 & 17.014 & 16068.076 \\
dense & 4 & 1024 & 62.533 & 69.827 & 16375.412 \\
default\_\allowbreak{}layerwise80 & 0 & 1 & 0.251 & 0.292 & 3984.191 \\
default\_\allowbreak{}layerwise80 & 0 & 32 & 2.322 & 2.884 & 13783.615 \\
default\_\allowbreak{}layerwise80 & 0 & 256 & 16.284 & 18.19 & 15721.321 \\
default\_\allowbreak{}layerwise80 & 0 & 1024 & 62.556 & 70.128 & 16369.453 \\
default\_\allowbreak{}layerwise80 & 1 & 1 & 0.261 & 0.383 & 3838.101 \\
default\_\allowbreak{}layerwise80 & 1 & 32 & 2.251 & 2.807 & 14218.124 \\
default\_\allowbreak{}layerwise80 & 1 & 256 & 15.665 & 16.871 & 16342.217 \\
default\_\allowbreak{}layerwise80 & 1 & 1024 & 60.765 & 66.173 & 16851.94 \\
default\_\allowbreak{}layerwise80 & 2 & 1 & 0.259 & 0.372 & 3862.182 \\
default\_\allowbreak{}layerwise80 & 2 & 32 & 2.159 & 2.605 & 14820.386 \\
default\_\allowbreak{}layerwise80 & 2 & 256 & 16.029 & 17.911 & 15971.537 \\
default\_\allowbreak{}layerwise80 & 2 & 1024 & 60.663 & 64.763 & 16880.095 \\
default\_\allowbreak{}layerwise80 & 3 & 1 & 0.263 & 0.386 & 3808.682 \\
default\_\allowbreak{}layerwise80 & 3 & 32 & 2.27 & 3.14 & 14096.211 \\
default\_\allowbreak{}layerwise80 & 3 & 256 & 15.909 & 18.07 & 16091.424 \\
default\_\allowbreak{}layerwise80 & 3 & 1024 & 60.399 & 63.763 & 16953.923 \\
default\_\allowbreak{}layerwise80 & 4 & 1 & 0.249 & 0.288 & 4021.798 \\
default\_\allowbreak{}layerwise80 & 4 & 32 & 2.183 & 2.442 & 14659.23 \\
default\_\allowbreak{}layerwise80 & 4 & 256 & 15.674 & 17.08 & 16333.058 \\
default\_\allowbreak{}layerwise80 & 4 & 1024 & 62.051 & 80.536 & 16502.503 \\
protect\_\allowbreak{}conv0 & 0 & 1 & 0.251 & 0.277 & 3982.477 \\
protect\_\allowbreak{}conv0 & 0 & 32 & 2.172 & 2.531 & 14732.199 \\
protect\_\allowbreak{}conv0 & 0 & 256 & 15.917 & 16.739 & 16083.808 \\
protect\_\allowbreak{}conv0 & 0 & 1024 & 60.984 & 65.599 & 16791.193 \\
protect\_\allowbreak{}conv0 & 1 & 1 & 0.306 & 0.378 & 3263.612 \\
protect\_\allowbreak{}conv0 & 1 & 32 & 2.153 & 2.358 & 14864.145 \\
protect\_\allowbreak{}conv0 & 1 & 256 & 15.592 & 16.415 & 16418.455 \\
protect\_\allowbreak{}conv0 & 1 & 1024 & 61.831 & 67.459 & 16561.39 \\
protect\_\allowbreak{}conv0 & 2 & 1 & 0.251 & 0.292 & 3985.477 \\
protect\_\allowbreak{}conv0 & 2 & 32 & 2.147 & 2.344 & 14902.567 \\
protect\_\allowbreak{}conv0 & 2 & 256 & 15.872 & 17.417 & 16129.43 \\
protect\_\allowbreak{}conv0 & 2 & 1024 & 60.9 & 66.321 & 16814.458 \\
protect\_\allowbreak{}conv0 & 3 & 1 & 0.27 & 0.425 & 3710.437 \\
protect\_\allowbreak{}conv0 & 3 & 32 & 2.18 & 2.309 & 14680.094 \\
protect\_\allowbreak{}conv0 & 3 & 256 & 15.671 & 17.276 & 16335.786 \\
protect\_\allowbreak{}conv0 & 3 & 1024 & 61.03 & 66.512 & 16778.749 \\
protect\_\allowbreak{}conv0 & 4 & 1 & 0.254 & 0.356 & 3939.777 \\
protect\_\allowbreak{}conv0 & 4 & 32 & 2.144 & 2.437 & 14922.84 \\
protect\_\allowbreak{}conv0 & 4 & 256 & 15.791 & 16.71 & 16211.844 \\
protect\_\allowbreak{}conv0 & 4 & 1024 & 62.153 & 66.456 & 16475.561 \\
global80 & 0 & 1 & 0.255 & 0.289 & 3928.131 \\
global80 & 0 & 32 & 2.344 & 2.84 & 13652.026 \\
global80 & 0 & 256 & 15.928 & 17.584 & 16072.795 \\
global80 & 0 & 1024 & 63.16 & 68.608 & 16212.917 \\
global80 & 1 & 1 & 0.246 & 0.285 & 4060.353 \\
global80 & 1 & 32 & 2.132 & 2.379 & 15008.867 \\
global80 & 1 & 256 & 16.023 & 17.436 & 15976.874 \\
global80 & 1 & 1024 & 62.667 & 69.408 & 16340.426 \\
global80 & 2 & 1 & 0.257 & 0.343 & 3888.864 \\
global80 & 2 & 32 & 2.135 & 2.478 & 14991.289 \\
global80 & 2 & 256 & 16.439 & 18.192 & 15572.856 \\
global80 & 2 & 1024 & 61.996 & 67.268 & 16517.235 \\
global80 & 3 & 1 & 0.251 & 0.327 & 3981.565 \\
global80 & 3 & 32 & 2.137 & 2.369 & 14971.31 \\
global80 & 3 & 256 & 16.581 & 19.917 & 15439.606 \\
global80 & 3 & 1024 & 61.616 & 67.945 & 16619.04 \\
global80 & 4 & 1 & 0.252 & 0.288 & 3975.187 \\
global80 & 4 & 32 & 2.215 & 2.695 & 14449.79 \\
global80 & 4 & 256 & 15.81 & 16.771 & 16192.701 \\
global80 & 4 & 1024 & 61.882 & 72.992 & 16547.618 \\
\end{longtable}
\begin{longtable}{p{0.28\linewidth}p{0.207\linewidth} p{0.207\linewidth} p{0.207\linewidth}}
\caption{Every pre-stated criterion in notebooks 30 to 48 with its value and whether it was met, as written by each notebook's verdict file.}\label{S9}\\
\toprule \textbf{Notebook} & \textbf{Criterion} & \textbf{Value} & \textbf{Met} \\ \midrule
\endfirsthead
\toprule \textbf{Notebook} & \textbf{Criterion} & \textbf{Value} & \textbf{Met} \\ \midrule
\endhead
\bottomrule\endfoot
30 & T1\_\allowbreak{}compensation\_\allowbreak{}pairs & 2.0 of 4 & False \\
30 & T2\_\allowbreak{}exact\_\allowbreak{}p & 0.5333 of 105 & False \\
30 & T3\_\allowbreak{}within\_\allowbreak{}pair\_\allowbreak{}share & 0.5145 of 1 & False \\
31 & i\_\allowbreak{}mean\_\allowbreak{}prune80\_\allowbreak{}macro\_\allowbreak{}f1\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15 & 0.0187 & False \\
31 & ii\_\allowbreak{}classes\_\allowbreak{}affected\_\allowbreak{}in\_\allowbreak{}ge3of5\_\allowbreak{}seeds\_\allowbreak{}ge\_\allowbreak{}4 & 1.0 & False \\
31 & iii\_\allowbreak{}min\_\allowbreak{}probe\_\allowbreak{}auc\_\allowbreak{}collapsed\_\allowbreak{}ge\_\allowbreak{}0.85 & 0.9902 & True \\
31 & iv\_\allowbreak{}refit\_\allowbreak{}recovers\_\allowbreak{}ge\_\allowbreak{}half\_\allowbreak{}of\_\allowbreak{}loss & 0.4927 & False \\
32 & matched\_\allowbreak{}cell & prune97 &  \\
32 & matched\_\allowbreak{}mean\_\allowbreak{}macro\_\allowbreak{}f1\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15 & 0.0701 & False \\
32 & matched\_\allowbreak{}classes\_\allowbreak{}affected\_\allowbreak{}ge3of5\_\allowbreak{}ge\_\allowbreak{}4 & 7 & True \\
32 & matched\_\allowbreak{}min\_\allowbreak{}probe\_\allowbreak{}auc\_\allowbreak{}collapsed & 0.9286 & True \\
32 & matched\_\allowbreak{}refit\_\allowbreak{}recovery\_\allowbreak{}fraction & 0.4333 & False \\
32 & any\_\allowbreak{}transformer\_\allowbreak{}cell\_\allowbreak{}collapses\_\allowbreak{}up\_\allowbreak{}to\_\allowbreak{}98p5 & False & False \\
33 & matched\_\allowbreak{}cell & prune90 &  \\
33 & matched\_\allowbreak{}mean\_\allowbreak{}macro\_\allowbreak{}f1\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15 & 0.0131 & False \\
33 & matched\_\allowbreak{}classes\_\allowbreak{}affected\_\allowbreak{}ge3of5\_\allowbreak{}ge\_\allowbreak{}4 & 0 & False \\
33 & matched\_\allowbreak{}min\_\allowbreak{}probe\_\allowbreak{}auc\_\allowbreak{}collapsed &  &  \\
33 & matched\_\allowbreak{}refit\_\allowbreak{}recovery\_\allowbreak{}fraction & 0.3972 & False \\
33 & any\_\allowbreak{}mlp\_\allowbreak{}cell\_\allowbreak{}collapses\_\allowbreak{}up\_\allowbreak{}to\_\allowbreak{}95 & False & False \\
34 & A\_\allowbreak{}reference\_\allowbreak{}reproduces\_\allowbreak{}collapse & loss 0.271, 17 classes & True \\
34 & B\_\allowbreak{}protect\_\allowbreak{}conv0\_\allowbreak{}eliminates\_\allowbreak{}collapse & loss 0.013, 2 classes, conv0 sparsity 0.00 & True \\
34 & C\_\allowbreak{}global80\_\allowbreak{}eliminates\_\allowbreak{}collapse & loss 0.014, 0 classes, conv0 sparsity 0.29 & True \\
35 & A\_\allowbreak{}cnn\_\allowbreak{}dose\_\allowbreak{}response\_\allowbreak{}spearman\_\allowbreak{}ge\_\allowbreak{}0.9 & 1.0 & True \\
35 & A\_\allowbreak{}mlp\_\allowbreak{}dose\_\allowbreak{}response\_\allowbreak{}spearman & 0.9 & False \\
35 & B\_\allowbreak{}mlp\_\allowbreak{}collapses\_\allowbreak{}at\_\allowbreak{}38\_\allowbreak{}weights & loss 0.323, 18 classes & True \\
35 & B\_\allowbreak{}mlp\_\allowbreak{}intact\_\allowbreak{}at\_\allowbreak{}80pct & loss 0.007 & True \\
36 & A\_\allowbreak{}cnn\_\allowbreak{}rho\_\allowbreak{}live\_\allowbreak{}vs\_\allowbreak{}f1\_\allowbreak{}ge\_\allowbreak{}0.9 & 0.9065 & True \\
36 & A\_\allowbreak{}mlp\_\allowbreak{}rho\_\allowbreak{}live\_\allowbreak{}vs\_\allowbreak{}f1\_\allowbreak{}ge\_\allowbreak{}0.9 & 0.8989 & False \\
36 & B\_\allowbreak{}single\_\allowbreak{}live\_\allowbreak{}threshold\_\allowbreak{}acc\_\allowbreak{}ge\_\allowbreak{}0.9 & live<58: acc 0.927 & True \\
36 & ref\_\allowbreak{}single\_\allowbreak{}weight\_\allowbreak{}threshold\_\allowbreak{}acc & weights<96: acc 0.927 &  \\
37 & at\_\allowbreak{}38\_\allowbreak{}taps\_\allowbreak{}concentrated\_\allowbreak{}minus\_\allowbreak{}spread\_\allowbreak{}loss\_\allowbreak{}ge\_\allowbreak{}0.10 & 0.1582 & True \\
37 & at\_\allowbreak{}96\_\allowbreak{}taps\_\allowbreak{}concentrated\_\allowbreak{}worse\_\allowbreak{}than\_\allowbreak{}spread & 0.1939 & True \\
38 & A\_\allowbreak{}cnn\_\allowbreak{}dose\_\allowbreak{}response\_\allowbreak{}spearman\_\allowbreak{}ge\_\allowbreak{}0.9 & 1.0 & True \\
38 & A\_\allowbreak{}cnn\_\allowbreak{}collapse\_\allowbreak{}at\_\allowbreak{}38\_\allowbreak{}taps\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15\_\allowbreak{}and\_\allowbreak{}ge\_\allowbreak{}2\_\allowbreak{}of\_\allowbreak{}10\_\allowbreak{}classes & loss 0.256, 4 classes & True \\
38 & B\_\allowbreak{}mlp\_\allowbreak{}collapses\_\allowbreak{}at\_\allowbreak{}38\_\allowbreak{}weights\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15 & loss 0.353, 6 classes & True \\
38 & B\_\allowbreak{}mlp\_\allowbreak{}intact\_\allowbreak{}at\_\allowbreak{}80pct & loss 0.085 & False \\
38 & ref\_\allowbreak{}mlp\_\allowbreak{}dose\_\allowbreak{}response\_\allowbreak{}spearman & 1.0 &  \\
39 & i\_\allowbreak{}default\_\allowbreak{}exposed\_\allowbreak{}lift\_\allowbreak{}ge\_\allowbreak{}2x & 1.12 & False \\
39 & ii\_\allowbreak{}protect\_\allowbreak{}conv0\_\allowbreak{}lift\_\allowbreak{}lt\_\allowbreak{}1.2x & 1.389 & False \\
39 & ii\_\allowbreak{}global80\_\allowbreak{}lift\_\allowbreak{}lt\_\allowbreak{}1.2x & 1.409 & False \\
39 & ref\_\allowbreak{}dense\_\allowbreak{}lift & 1.343 &  \\
39b & i\_\allowbreak{}default\_\allowbreak{}blind\_\allowbreak{}spot\_\allowbreak{}misattribution\_\allowbreak{}gt\_\allowbreak{}0.5 & 0.6456 & True \\
39b & i\_\allowbreak{}selection\_\allowbreak{}lift\_\allowbreak{}on\_\allowbreak{}default\_\allowbreak{}ge\_\allowbreak{}1.5x & 1.258 & False \\
39b & ii\_\allowbreak{}protect\_\allowbreak{}conv0\_\allowbreak{}blind\_\allowbreak{}spot\_\allowbreak{}misattribution\_\allowbreak{}lt\_\allowbreak{}0.35 & 0.227 & True \\
39b & ii\_\allowbreak{}global80\_\allowbreak{}blind\_\allowbreak{}spot\_\allowbreak{}misattribution\_\allowbreak{}lt\_\allowbreak{}0.35 & 0.2599 & True \\
39b & ii\_\allowbreak{}default\_\allowbreak{}vs\_\allowbreak{}protect\_\allowbreak{}ratio\_\allowbreak{}ge\_\allowbreak{}2x & 2.844 & True \\
39b & ii\_\allowbreak{}default\_\allowbreak{}vs\_\allowbreak{}global\_\allowbreak{}ratio\_\allowbreak{}ge\_\allowbreak{}2x & 2.484 & True \\
39b & ref\_\allowbreak{}default\_\allowbreak{}vs\_\allowbreak{}dense\_\allowbreak{}ratio & 3.343 &  \\
41 & perlayer\_\allowbreak{}gradual\_\allowbreak{}conv0\_\allowbreak{}sparsity\_\allowbreak{}ge\_\allowbreak{}0.75 & 0.802 & True \\
41 & perlayer\_\allowbreak{}gradual\_\allowbreak{}collapse\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15\_\allowbreak{}and\_\allowbreak{}ge4\_\allowbreak{}classes & loss 0.165, 8 classes & True \\
41 & global\_\allowbreak{}gradual\_\allowbreak{}keeps\_\allowbreak{}conv0\_\allowbreak{}lt\_\allowbreak{}0.5\_\allowbreak{}sparsity & 0.31 & True \\
41 & global\_\allowbreak{}gradual\_\allowbreak{}loss\_\allowbreak{}lt\_\allowbreak{}0.05 & 0.0294 & True \\
42 & T=96: covered features govern (rho features vs loss <= -0.8) & 0.1 & False \\
42 & T=96: live units govern (rho units vs loss <= -0.8) & -0.1 & False \\
42 & T=192: covered features govern (rho features vs loss <= -0.8) & -0.3 & False \\
42 & T=192: live units govern (rho units vs loss <= -0.8) & 0.3 & False \\
43 & cnn\_\allowbreak{}rho\_\allowbreak{}PR\_\allowbreak{}vs\_\allowbreak{}loss\_\allowbreak{}le\_\allowbreak{}-0.8 & -0.468 & False \\
43 & mlp\_\allowbreak{}rho\_\allowbreak{}PR\_\allowbreak{}vs\_\allowbreak{}loss\_\allowbreak{}le\_\allowbreak{}-0.8 & -0.911 & True \\
43 & pooled\_\allowbreak{}rho\_\allowbreak{}PR\_\allowbreak{}vs\_\allowbreak{}loss\_\allowbreak{}le\_\allowbreak{}-0.8 & -0.781 & False \\
43 & pooled\_\allowbreak{}PR\_\allowbreak{}beats\_\allowbreak{}surviving\_\allowbreak{}weights & PR -0.781 vs weights -0.549 & True \\
43 & ref\_\allowbreak{}mlp\_\allowbreak{}grid\_\allowbreak{}only\_\allowbreak{}rho\_\allowbreak{}PR & -0.605 &  \\
43 & ref\_\allowbreak{}penultimate\_\allowbreak{}PR\_\allowbreak{}pooled & -0.868 &  \\
44 & M0\_\allowbreak{}original: uniform/\allowbreak{}protected cross-family ratio >= 2 and uniform worst & ratio 3.385 & True \\
44 & M1\_\allowbreak{}dos\_\allowbreak{}ddos\_\allowbreak{}merged: uniform/\allowbreak{}protected cross-family ratio >= 2 and uniform worst & ratio 7.455 & True \\
44 & M2\_\allowbreak{}web\_\allowbreak{}credential\_\allowbreak{}merged: uniform/\allowbreak{}protected cross-family ratio >= 2 and uniform worst & ratio 3.385 & True \\
44 & M3\_\allowbreak{}coarse\_\allowbreak{}four: uniform/\allowbreak{}protected cross-family ratio >= 2 and uniform worst & ratio 7.457 & True \\
45 & both\_\allowbreak{}new\_\allowbreak{}geometries\_\allowbreak{}collapse\_\allowbreak{}at\_\allowbreak{}38\_\allowbreak{}weights\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15 & 32f 0.047, 128f 0.318 & False \\
45 & losses\_\allowbreak{}at\_\allowbreak{}38\_\allowbreak{}weights\_\allowbreak{}agree\_\allowbreak{}within\_\allowbreak{}0.10\_\allowbreak{}across\_\allowbreak{}32\_\allowbreak{}64\_\allowbreak{}128 & range 0.271 & False \\
45 & fractional\_\allowbreak{}reading\_\allowbreak{}128f\_\allowbreak{}at\_\allowbreak{}38\_\allowbreak{}worse\_\allowbreak{}than\_\allowbreak{}32f\_\allowbreak{}at\_\allowbreak{}38\_\allowbreak{}by\_\allowbreak{}gt\_\allowbreak{}0.10 & 0.271 & True \\
45 & ref\_\allowbreak{}spearman\_\allowbreak{}surviving\_\allowbreak{}weights\_\allowbreak{}vs\_\allowbreak{}loss\_\allowbreak{}all\_\allowbreak{}geometries & -0.939 &  \\
46 & A\_\allowbreak{}f128\_\allowbreak{}at\_\allowbreak{}80pct & loss 0.191 (75\%: 0.105, 90\%: 0.318) & True \\
46 & B\_\allowbreak{}sparse\_\allowbreak{}head\_\allowbreak{}part\_\allowbreak{}of\_\allowbreak{}mechanism\_\allowbreak{}dense\_\allowbreak{}recovers\_\allowbreak{}ge\_\allowbreak{}0.10 & 0.0453 & False \\
46 & B\_\allowbreak{}representation\_\allowbreak{}alone\_\allowbreak{}collapses\_\allowbreak{}dense\_\allowbreak{}head\_\allowbreak{}loss\_\allowbreak{}gt\_\allowbreak{}0.15 & 0.2257 & True \\
46 & C\_\allowbreak{}bn\_\allowbreak{}recal\_\allowbreak{}final\_\allowbreak{}abs\_\allowbreak{}mean\_\allowbreak{}change\_\allowbreak{}lt\_\allowbreak{}0.02 & 0.2317 & False \\
46 & D\_\allowbreak{}val\_\allowbreak{}selected\_\allowbreak{}ratio\_\allowbreak{}ge\_\allowbreak{}2 & 1.458 & False \\
47 & i\_\allowbreak{}displacement\_\allowbreak{}genuine\_\allowbreak{}three\_\allowbreak{}fresh\_\allowbreak{}estimates\_\allowbreak{}exceed\_\allowbreak{}saved\_\allowbreak{}by\_\allowbreak{}0.10 & \{'saved\_\allowbreak{}running\_\allowbreak{}stats': 0.271, 'batch\_\allowbreak{}stats\_\allowbreak{}on\_\allowbreak{}test': 0.045, & False \\
47 & ii\_\allowbreak{}specific\_\allowbreak{}to\_\allowbreak{}starved\_\allowbreak{}uniform\_\allowbreak{}change\_\allowbreak{}gt\_\allowbreak{}0.10\_\allowbreak{}protected\_\allowbreak{}and\_\allowbreak{}global\_\allowbreak{}lt\_\allowbreak{}0.02 & uniform +0.232, protected -0.001, global -0.001 & True \\
47 & iii\_\allowbreak{}repairs\_\allowbreak{}security\_\allowbreak{}benign\_\allowbreak{}within\_\allowbreak{}5pts\_\allowbreak{}of\_\allowbreak{}dense\_\allowbreak{}and\_\allowbreak{}damaged\_\allowbreak{}lt\_\allowbreak{}4 & benign 0.333 vs dense 0.286;\allowbreak{} damaged 1 & True \\
47 & iv\_\allowbreak{}mlp38\_\allowbreak{}and\_\allowbreak{}ton\_\allowbreak{}recover\_\allowbreak{}gt\_\allowbreak{}half & mlp38 0.44, ton 0.38 & False \\
48 & a\_\allowbreak{}shuffled\_\allowbreak{}batchstats\_\allowbreak{}exceed\_\allowbreak{}saved\_\allowbreak{}by\_\allowbreak{}0.10 & 0.2398 & True \\
48 & b\_\allowbreak{}interpolation\_\allowbreak{}knife\_\allowbreak{}edge & first30 41\%, last30 17\% & False \\
48 & c\_\allowbreak{}single\_\allowbreak{}statistic\_\allowbreak{}recovers\_\allowbreak{}gt\_\allowbreak{}half & means\_\allowbreak{}only 101\% & True \\
\end{longtable}\endgroup
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}\renewcommand{\arraystretch}{1.02}
\begin{longtable}{p{0.26\linewidth}p{0.46\linewidth}p{0.20\linewidth}}
\caption{Where each manuscript table, figure and section draws its numbers (figure sources are listed here rather than in the captions).}\label{MAP}\\
\toprule \textbf{Manuscript item} & \textbf{Committed table(s)} & \textbf{Notebook(s)} \\ \midrule
\endfirsthead
\toprule \textbf{Manuscript item} & \textbf{Committed table(s)} & \textbf{Notebook(s)} \\ \midrule
\endhead
\bottomrule\endfoot
Table 1, 2 & Methods & Notebook 34 structural check;\allowbreak{} src/\allowbreak{}models.py \\
Table 3, Fig. 1 & capacity\_\allowbreak{}axis\_\allowbreak{}combined.csv & 31, 32, 33 \\
Table 4 & cnn\_\allowbreak{}policy\_\allowbreak{}comparison.csv, gradual\_\allowbreak{}comparison.csv & 34, 41 \\
Table 5, Fig. 2 & input\_\allowbreak{}starvation\_\allowbreak{}dose\_\allowbreak{}response.csv & 35 \\
Table 6 & filter\_\allowbreak{}sweep\_\allowbreak{}dose\_\allowbreak{}response.csv, controls\_\allowbreak{}A\_\allowbreak{}f128\_\allowbreak{}80\_\allowbreak{}wide.csv & 45, 46 \\
Table 7, Fig. 3 & tap\_\allowbreak{}distribution\_\allowbreak{}comparison.csv & 37 \\
Table 8 & recal\_\allowbreak{}scope\_\allowbreak{}summary.csv, recal\_\allowbreak{}ton\_\allowbreak{}uniform.csv & 47 \\
Table 9 & ton\_\allowbreak{}starvation\_\allowbreak{}dose\_\allowbreak{}response.csv & 38 \\
Table 10, Fig. 4 & controls\_\allowbreak{}D\_\allowbreak{}threat\_\allowbreak{}val\_\allowbreak{}selection\_\allowbreak{}summary.csv, threat\_\allowbreak{}model\_\allowbreak{}alert\_\allowbreak{}fatigue.csv & 46, 39 \\
Table 11 & threat\_\allowbreak{}model\_\allowbreak{}alert\_\allowbreak{}fatigue.csv, recal\_\allowbreak{}scope\_\allowbreak{}summary.csv & 39, 47 \\
Table 12 & defence\_\allowbreak{}cost\_\allowbreak{}summary.csv & 40 \\
Section 4.1, 4.3 & security\_\allowbreak{}semantics\_\allowbreak{}by\_\allowbreak{}cell.csv, strict\_\allowbreak{}probe\_\allowbreak{}trainval\_\allowbreak{}to\_\allowbreak{}test.csv, calibration\_\allowbreak{}head\_\allowbreak{}refit.csv & 09, 12 \\
Section 5.6 & live\_\allowbreak{}channel\_\allowbreak{}coverage\_\allowbreak{}model.csv, live\_\allowbreak{}channel\_\allowbreak{}gate\_\allowbreak{}verdict.csv & 36 \\
Section 5.7 & mlp\_\allowbreak{}grid\_\allowbreak{}comparison.csv, effective\_\allowbreak{}rank\_\allowbreak{}correlations.csv, controls\_\allowbreak{}B\_\allowbreak{}head\_\allowbreak{}factorial\_\allowbreak{}wide.csv & 42, 43, 46 \\
Section 5.9 & recal\_\allowbreak{}diagnosis\_\allowbreak{}uniform.csv, sensitivity\_\allowbreak{}*.csv & 47, 48 \\
Section 7.3 & mapping\_\allowbreak{}sensitivity\_\allowbreak{}summary.csv & 44 \\
\end{longtable}
